Cryptis: Cryptographic Reasoning in Separation Logic

We introduce Cryptis, an extension of the Iris separation logic that can be used to verify cryptographic components using the symbolic model of cryptography. The combination of separation logic and cryptographic reasoning allows us to prove the correctness of a protocol and later reuse this result to verify larger systems that rely on the protocol. To make this integration possible, we propose novel specifications for authentication protocols that allow agents in a network to agree on the use of system resources. We evaluate our approach by verifying various authentication protocols and a key-value store server that uses these authentication protocols to connect to clients. Our results are formalized in Coq.

==> figures/system-structure.tex <==
\begin{tikzpicture}
  [component/.style={
     draw,
     align=center,
     minimum size=2cm,
     font=\tiny
   },
   internal/.style={component,circle},
   top level/.style={component}]

   \node[internal] (authentication)
   {Authenticated\\key exchange\\(\Cref{sec:nsl,sec:iso})};

   \node[internal,right=of authentication] (connections)
   {Reliable\\connections\\(\Cref{sec:reliable-connections})};

   \node[internal,right=of connections] (rpc)
   {Remote\\procedure calls\\(\Cref{sec:rpc})};

   \node[internal,above=of authentication] (data structures)
   {Data\\structures};

   \node[top level] (server) at (data structures -| connections)
   {Server};

   \node[top level] (client) at (server -| rpc)
   {Client\\wrappers};

   \draw[->] (authentication) -- (connections);
   \draw[->] (connections) -- (rpc);
   \draw[->] (rpc) -- (client);
   \draw[->] (rpc) -- (server.south);
   \draw[->] (data structures) -- (server);
\end{tikzpicture}

% Local Variables:
% TeX-master: "../crypto-verification.tex"
% TeX-engine: luatex
% End:

